Flux: Optimal Scheduling of Optical Circuit Switches for LLM Training

Optical Circuit Switching (OCS) offers high bandwidth density and energy efficiency for LLM training, but incurs a non-negligible reconfiguration delay. Prior work typically schedules optical circuit switches independently of compute, using aggregate traffic demand to determine which circuits to provision and when. We argue that this separation creates a fundamental inefficiency: reconfigurations that ignore the compute timeline can stall communication, resulting in low circuit utilization and large buffer requirements. In this paper, we present Flux, a scheduler that optimally schedules optical circuit switches based on the structure of the entire workload. Flux remains effective across a wide range of switching speeds by reusing circuits and amortizing reconfiguration delay behind compute and communication. We show that Flux reduces training iteration time by up to $10\times$ and peak NIC buffer requirements by more than three orders of magnitude compared to traditional periodic schedulers.

==> graphics/result-1.tex <==
% \tikzset{
%   comp-bvn/.style={
%     fill=teal!45,draw=teal!70!black,line width=.35pt
%   },
%   comp-rotor/.style={
%     fill=red!60,draw=red!75!black,line width=.35pt
%   },
%   comp-direct/.style={
%     fill=orange!55,draw=orange!80!black,line width=.35pt
%   },
%   comp-flux/.style={
%     fill=blue!30,draw=blue!70!black,line width=.35pt
%   },
% }

% \begin{tikzpicture}

% \begin{groupplot}[
%   group style={
%     group size=2 by 3,
%     horizontal sep=.20cm,
%     vertical sep=.35cm,
%   },
%   scale only axis,
%   width=.400\columnwidth,
%   height=.285\columnwidth,
%   xmin=.6, xmax=4.4,
%   xtick={1,2,3,4},
%   xticklabels={{$1\,\mu$s},{$10\,\mu$s},{$100\,\mu$s},{$1$\,ms}},
%   x tick label style={font=\tiny},
%   ymode=log,
%   ybar,
%   /pgf/bar width=3pt,
%   tick label style={font=\tiny},
%   label style={font=\scriptsize},
%   ylabel style={
%     font=\scriptsize,
%     align=center,
%   },
%   title style={font=\footnotesize,yshift=-1pt},
%   grid=major,
%   major grid style={gray!20,line width=.25pt},
%   axis line style={line width=.35pt},
%   tick style={line width=.35pt},
%   enlarge x limits=.08,
% ]

% % ============================================================
% % ROW 1: ITERATION TIME
% % ============================================================

% % L = 8: iteration time
% \nextgroupplot[
%   title={$8$ Layers},
%   ylabel={Iteration time (ms)},
%   ymin=100, ymax=100000,
%   ytick={100,1000,10000,100000},
%   yticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
%   xticklabels=\empty,
% ]
% \addplot[comp-rotor]
%   coordinates {
%     (1,650.828)
%     (2,797.733)
%     (3,2505.124)
%     (4,21571.610)
%   };

% \addplot[comp-direct]
%   coordinates {
%     (1,1152.295)
%     (2,1147.637)
%     (3,1523.716)
%     (4,5497.657)
%   };

% \addplot[comp-bvn]
%   coordinates {
%     (1,3821.890)
%     (2,3822.232)
%     (3,3825.652)
%     (4,3859.852)
%   };

% \addplot[comp-flux]
%   coordinates {
%     (1,553.503)
%     (2,553.612)
%     (3,554.592)
%     (4,570.493)
%   };


% % L = 16: iteration time
% \nextgroupplot[
%   title={$16$ Layers},
%   ymin=100, ymax=100000,
%   ytick={100,1000,10000,100000},
%   yticklabels=\empty,
%   xticklabels=\empty,
% ]
% \addplot[comp-rotor]
%   coordinates {
%     (1,1084.121)
%     (2,1363.971)
%     (3,4592.102)
%     (4,40222.761)
%   };

% \addplot[comp-direct]
%   coordinates {
%     (1,1756.962)
%     (2,1732.137)
%     (3,2503.716)
%     (4,9977.657)
%   };

% \addplot[comp-bvn]
%   coordinates {
%     (1,10466.528)
%     (2,10467.158)
%     (3,10473.458)
%     (4,10536.458)
%   };

% \addplot[comp-flux]
%   coordinates {
%     (1,958.943)
%     (2,958.520)
%     (3,961.580)
%     (4,991.180)
%   };


% % ============================================================
% % ROW 2: PEAK ON-CHIP MEMORY
% % ============================================================

% % L = 8: peak on-chip memory
% \nextgroupplot[
%   ylabel={Peak buffer\\usage (KB)},
%   ymin=100, ymax=10000000,
%   ytick={
%     100,
%     1000,
%     10000,
%     100000,
%     1000000,
%     10000000
%   },
%   yticklabels={
%     $10^2$,
%     $10^3$,
%     $10^4$,
%     $10^5$,
%     $10^6$,
%     $10^7$
%   },
%   xticklabels=\empty,
% ]
% \addplot[comp-rotor]
%   coordinates {
%     (1,346449.920)
%     (2,380633.088)
%     (3,756233.216)
%     (4,1712110.592)
%   };

% \addplot[comp-direct]
%   coordinates {
%     (1,825175.040)
%     (2,819826.688)
%     (3,1046948.864)
%     (4,2151778.304)
%   };

% \addplot[comp-bvn]
%   coordinates {
%     (1,268980.224)
%     (2,268980.224)
%     (3,268980.224)
%     (4,268980.224)
%   };

% \addplot[comp-flux]
%   coordinates {
%     (1,209.920)
%     (2,209.920)
%     (3,209.920)
%     (4,209.920)
%   };


% % L = 16: peak on-chip memory
% \nextgroupplot[
%   ymin=100, ymax=10000000,
%   ytick={
%     100,
%     1000,
%     10000,
%     100000,
%     1000000,
%     10000000
%   },
%   yticklabels=\empty,
%   xticklabels=\empty,
% ]
% \addplot[comp-rotor]
%   coordinates {
%     (1,322793.472)
%     (2,363121.664)
%     (3,776156.160)
%     (4,1702937.600)
%   };

% \addplot[comp-direct]
%   coordinates {
%     (1,815708.160)
%     (2,819826.688)
%     (3,1046948.864)
%     (4,2151778.304)
%   };

% \addplot[comp-bvn]
%   coordinates {
%     (1,985711.616)
%     (2,985711.616)
%     (3,985711.616)
%     (4,985711.616)
%   };

% \addplot[comp-flux]
%   coordinates {
%     (1,209.920)
%     (2,209.920)
%     (3,209.920)
%     (4,209.920)
%   };


% % ============================================================
% % ROW 3: NUMBER OF RECONFIGURATIONS
% % ============================================================

% % L = 8: number of reconfigurations
% \nextgroupplot[
%   ylabel={Number of\\reconfigurations},
%   xlabel={Reconfiguration delay},
%   ymin=10, ymax=1000000,
%   ytick={
%     10,
%     100,
%     1000,
%     10000,
%     100000,
%     1000000
%   },
%   yticklabels={
%     $10^1$,
%     $10^2$,
%     $10^3$,
%     $10^4$,
%     $10^5$,
%     $10^6$
%   },
% ]
% \addplot[comp-rotor]
%   coordinates {
%     (1,65082)
%     (2,7977)
%     (3,2505)
%     (4,2157)
%   };

% \addplot[comp-direct]
%   coordinates {
%     (1,115229)
%     (2,11476)
%     (3,1523)
%     (4,549)
%   };

% \addplot[comp-bvn]
%   coordinates {
%     (1,37)
%     (2,37)
%     (3,37)
%     (4,37)
%   };

% \addplot[comp-flux]
%   coordinates {
%     (1,160)
%     (2,176)
%     (3,160)
%     (4,256)
%   };


% % L = 16: number of reconfigurations
% \nextgroupplot[
%   xlabel={Reconfiguration delay},
%   ymin=10, ymax=1000000,
%   ytick={
%     10,
%     100,
%     1000,
%     10000,
%     100000,
%     1000000
%   },
%   yticklabels=\empty,
% ]
% \addplot[comp-rotor]
%   coordinates {
%     (1,108412)
%     (2,13639)
%     (3,4592)
%     (4,4022)
%   };

% \addplot[comp-direct]
%   coordinates {
%     (1,175696)
%     (2,17321)
%     (3,2503)
%     (4,997)
%   };

% \addplot[comp-bvn]
%   coordinates {
%     (1,69)
%     (2,69)
%     (3,69)
%     (4,69)
%   };

% \addplot[comp-flux]
%   coordinates {
%     (1,464)
%     (2,528)
%     (3,528)
%     (4,512)
%   };

% \end{groupplot}


% % ============================================================
% % SHARED LEGEND
% % ============================================================

% \coordinate (legendcenter) at
%   ($(group c1r1.north)!0.5!(group c2r1.north)$);

% \draw[comp-rotor]
%   ([xshift=-3.35cm,yshift=26pt]legendcenter)
%   rectangle
%   ([xshift=-3.16cm,yshift=35pt]legendcenter);

% \node[anchor=west,font=\scriptsize]
%   at ([xshift=-3.08cm,yshift=30.5pt]legendcenter)
%   {RotorNet};


% \draw[comp-direct]
%   ([xshift=-1.70cm,yshift=26pt]legendcenter)
%   rectangle
%   ([xshift=-1.51cm,yshift=35pt]legendcenter);

% \node[anchor=west,font=\scriptsize]
%   at ([xshift=-1.43cm,yshift=30.5pt]legendcenter)
%   {RotorNet-Direct};


% \draw[comp-bvn]
%   ([xshift=.85cm,yshift=26pt]legendcenter)
%   rectangle
%   ([xshift=1.04cm,yshift=35pt]legendcenter);

% \node[anchor=west,font=\scriptsize]
%   at ([xshift=1.12cm,yshift=30.5pt]legendcenter)
%   {BvN};


% \draw[comp-flux]
%   ([xshift=2.05cm,yshift=26pt]legendcenter)
%   rectangle
%   ([xshift=2.24cm,yshift=35pt]legendcenter);

% \node[anchor=west,font=\scriptsize]
%   at ([xshift=2.32cm,yshift=30.5pt]legendcenter)
%   {\sys};

% \end{tikzpicture}


\tikzset{
  comp-bvn/.style={
    fill=teal!45,draw=teal!70!black,line width=.35pt
  },
  comp-rotor/.style={
    fill=red!60,draw=red!75!black,line width=.35pt
  },
  comp-direct/.style={
    fill=orange!55,draw=orange!80!black,line width=.35pt
  },
  comp-flux/.style={
    fill=blue!30,draw=blue!70!black,line width=.35pt
  },
  % Overlay the pattern so that the scheduler's fill is preserved.
  layers-sixteen/.style={
    postaction={
      pattern=north east lines,
      pattern color=black!95
    }
  },
}

% Explicit shifts keep each scheduler's two layer counts adjacent.
\newcommand{\compBarWidth}{4.5pt}
\newcommand{\compBarGap}{.5pt}

\pgfplotsset{
  comp-position/.style={
    bar shift={
      (#1)*(\compBarWidth+\compBarGap)
    }
  },
  rotor-eight/.style={
    comp-rotor,comp-position=-3.5
  },
  direct-eight/.style={
    comp-direct,comp-position=-2.5
  },
  bvn-eight/.style={
    comp-bvn,comp-position=-1.5
  },
  flux-eight/.style={
    comp-flux,comp-position=-.5
  },
  rotor-sixteen/.style={
    comp-rotor,layers-sixteen,comp-position=.5
  },
  direct-sixteen/.style={
    comp-direct,layers-sixteen,comp-position=1.5
  },
  bvn-sixteen/.style={
    comp-bvn,layers-sixteen,comp-position=2.5
  },
  flux-sixteen/.style={
    comp-flux,layers-sixteen,comp-position=3.5
  },
}

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=.35cm,
  },
  scale only axis,
  width={\dimexpr .800\columnwidth+.20cm\relax},
  height=.285\columnwidth,
  xmin=.6, xmax=4.4,
  xtick={1,2,3,4},
  xticklabels={{$1\,\mu$s},{$10\,\mu$s},
               {$100\,\mu$s},{$1$\,ms}},
  x tick label style={font=\tiny},
  ymode=log,
  ybar,
  /pgf/bar width=\compBarWidth,
  tick label style={font=\tiny},
  label style={font=\scriptsize},
  ylabel style={font=\scriptsize,align=center},
  grid=major,
  major grid style={gray!20,line width=.25pt},
  axis line style={line width=.35pt},
  tick style={line width=.35pt},
  enlarge x limits=.04,
]

% ============================================================
% ROW 1: ITERATION TIME
% ============================================================

\nextgroupplot[
  ylabel={Iteration time (ms)},
  ymin=100, ymax=100000,
  ytick={100,1000,10000,100000},
  yticklabels={$10^2$,$10^3$,$10^4$,$10^5$},
  xticklabels=\empty,
]

\addplot[rotor-eight] coordinates {
  (1,650.828) (2,797.733) (3,2505.124) (4,21571.610)
};
\addplot[rotor-sixteen] coordinates {
  (1,1084.121) (2,1363.971) (3,4592.102) (4,40222.761)
};

\addplot[direct-eight] coordinates {
  (1,1152.295) (2,1147.637) (3,1523.716) (4,5497.657)
};
\addplot[direct-sixteen] coordinates {
  (1,1756.962) (2,1732.137) (3,2503.716) (4,9977.657)
};

\addplot[bvn-eight] coordinates {
  (1,3821.890) (2,3822.232) (3,3825.652) (4,3859.852)
};
\addplot[bvn-sixteen] coordinates {
  (1,10466.528) (2,10467.158) (3,10473.458) (4,10536.458)
};

\addplot[flux-eight] coordinates {
  (1,553.503) (2,553.612) (3,554.592) (4,570.493)
};
\addplot[flux-sixteen] coordinates {
  (1,958.943) (2,958.520) (3,961.580) (4,991.180)
};

% ============================================================
% ROW 2: PEAK ON-CHIP MEMORY
% ============================================================

\nextgroupplot[
  ylabel={Peak buffer\\usage (KB)},
  ymin=100, ymax=10000000,
  ytick={100,1000,10000,100000,1000000,10000000},
  yticklabels={$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$},
  xticklabels=\empty,
]

\addplot[rotor-eight] coordinates {
  (1,346449.920) (2,380633.088)
  (3,756233.216) (4,1712110.592)
};
\addplot[rotor-sixteen] coordinates {
  (1,322793.472) (2,363121.664)
  (3,776156.160) (4,1702937.600)
};

\addplot[direct-eight] coordinates {
  (1,825175.040) (2,819826.688)
  (3,1046948.864) (4,2151778.304)
};
\addplot[direct-sixteen] coordinates {
  (1,815708.160) (2,819826.688)
  (3,1046948.864) (4,2151778.304)
};

\addplot[bvn-eight] coordinates {
  (1,268980.224) (2,268980.224)
  (3,268980.224) (4,268980.224)
};
\addplot[bvn-sixteen] coordinates {
  (1,985711.616) (2,985711.616)
  (3,985711.616) (4,985711.616)
};

\addplot[flux-eight] coordinates {
  (1,209.920) (2,209.920) (3,209.920) (4,209.920)
};
\addplot[flux-sixteen] coordinates {
  (1,209.920) (2,209.920) (3,209.920) (4,209.920)
};

% ============================================================
% ROW 3: NUMBER OF RECONFIGURATIONS
% ============================================================

\nextgroupplot[
  ylabel={Number of\\reconfigurations},
  xlabel={Reconfiguration delay},
  ymin=10, ymax=1000000,
  ytick={10,100,1000,10000,100000,1000000},
  yticklabels={$10^1$,$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
]

\addplot[rotor-eight] coordinates {
  (1,65082) (2,7977) (3,2505) (4,2157)
};
\addplot[rotor-sixteen] coordinates {
  (1,108412) (2,13639) (3,4592) (4,4022)
};

\addplot[direct-eight] coordinates {
  (1,115229) (2,11476) (3,1523) (4,549)
};
\addplot[direct-sixteen] coordinates {
  (1,175696) (2,17321) (3,2503) (4,997)
};

\addplot[bvn-eight] coordinates {
  (1,37) (2,37) (3,37) (4,37)
};
\addplot[bvn-sixteen] coordinates {
  (1,69) (2,69) (3,69) (4,69)
};

\addplot[flux-eight] coordinates {
  (1,160) (2,176) (3,160) (4,256)
};
\addplot[flux-sixteen] coordinates {
  (1,464) (2,528) (3,528) (4,512)
};

\end{groupplot}

% ============================================================
% SHARED SCHEDULER LEGEND
% ============================================================

\coordinate (legendcenter) at (group c1r1.north);

\draw[comp-rotor]
  ([xshift=-3.35cm,yshift=26pt]legendcenter)
  rectangle
  ([xshift=-3.16cm,yshift=35pt]legendcenter);
\node[anchor=west,font=\scriptsize]
  at ([xshift=-3.08cm,yshift=30.5pt]legendcenter)
  {RotorNet};

\draw[comp-direct]
  ([xshift=-1.70cm,yshift=26pt]legendcenter)
  rectangle
  ([xshift=-1.51cm,yshift=35pt]legendcenter);
\node[anchor=west,font=\scriptsize]
  at ([xshift=-1.43cm,yshift=30.5pt]legendcenter)
  {RotorNet-Direct};

\draw[comp-bvn]
  ([xshift=.85cm,yshift=26pt]legendcenter)
  rectangle
  ([xshift=1.04cm,yshift=35pt]legendcenter);
\node[anchor=west,font=\scriptsize]
  at ([xshift=1.12cm,yshift=30.5pt]legendcenter)
  {BvN};

\draw[comp-flux]
  ([xshift=2.05cm,yshift=26pt]legendcenter)
  rectangle
  ([xshift=2.24cm,yshift=35pt]legendcenter);
\node[anchor=west,font=\scriptsize]
  at ([xshift=2.32cm,yshift=30.5pt]legendcenter)
  {\sys};

% Layer legend occupies the former subplot-title space.
\draw[fill=gray!20,draw=black!55,line width=.35pt]
  ([xshift=-1.45cm,yshift=7pt]legendcenter)
  rectangle
  ([xshift=-1.26cm,yshift=16pt]legendcenter);
\node[anchor=west,font=\scriptsize]
  at ([xshift=-1.18cm,yshift=11.5pt]legendcenter)
  {$8$ Layers};

\draw[
  fill=gray!20,draw=black!55,line width=.35pt,
  layers-sixteen
]
  ([xshift=.25cm,yshift=7pt]legendcenter)
  rectangle
  ([xshift=.44cm,yshift=16pt]legendcenter);
\node[anchor=west,font=\scriptsize]
  at ([xshift=.52cm,yshift=11.5pt]legendcenter)
  {$16$ Layers};

\end{tikzpicture}
